A Single-Letter Upper Bound on the Mismatch Capacity via Multicast Transmission

We introduce a new analysis technique to derive a single-letter upper bound on the mismatch capacity of a stationary, single-user, memoryless channel with a decoding metric $q$. Our bound is obtained by considering a multicast transmission over a two-user broadcast channel with decoding metrics $q$ and $\rho$ at the receivers, referred to as $(q,\rho)$-surely degraded. This channel has the property that the intersection event of correct $q$-decoding of receiver $1$ and erroneous $\rho$-decoding of receiver $2$ has zero probability for any fixed-composition codebook of a certain composition $P$. Our bound holds in the strong converse sense of an exponential decay of the probability of correct decoding at rates above the bound. Further, we refine the proof and present a bound that is at least as tight as that of any choice of $\rho$. Several examples that demonstrate the strict improvement of our bound compared to previous results are analyzed. Finally, we detect equivalence classes of isomorphic channel-metric pairs $(W,q)$ that share the same mismatch capacity. We prove that if the class contains a matched pair, then our bound is tight and the mismatch capacity of the entire class is fully characterized and is equal to the LM rate, which is achievable by random coding, and may be strictly lower that the matched capacity.

==> Figure_BC_qrho.tex <==
\documentclass{standalone}

\begin{document}
	
	
	\tikzstyle{block} = [draw, fill=white!20, rectangle, 
	minimum height=3em, minimum width=6em]
	\tikzstyle{block2} = [draw, fill=white!20, rectangle, 
	minimum height=3em, minimum width=3em]    
	\tikzstyle{sum} = [draw, fill=white!20, circle, node distance=1cm]
	\tikzstyle{input} = [coordinate]
	\tikzstyle{output} = [coordinate]
	\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
	
	% The block diagram code is probably more verbose than necessary
	\begin{tikzpicture}[auto, node distance=2cm]
	% We start by placing the blocks
	\node [input, name=input] {};

	\node [block, right of=input] (Encoder) at (-1.5,0) {Encoder} ;
	\node [block, right of=Encoder, node distance=3cm] (channel) at (1.5,0) {$P_{YZ|X}$};
	% We draw an edge between the Encoder and channel block to 
	% calculate the coordinate u. We need it to place the measurement block. 
	\draw [->] (Encoder) -- node[name=u] {$X_i$} (channel);
	\node [block, right of=channel, node distance=3cm] (Decoder) at (5.5,1) {Decoder $q(x,y)$};
	% We draw an edge between the channel and Decoder block to 
	% calculate the coordinate u. We need it to place the measurement block. 
	\draw [->] (channel) -- node[name=y] {$Y_i$}  (Decoder) ;  
	\node [output, right of=Decoder] (output) {};
	%\node [block2, above of=channel] (ps) at (4.5,0.75) {state source $Q_S$};
	\node (M) (input)  at (-2.5,0) {$M$};
	\node (M2) (output)  at (11.5,1) {$\hat{M}_q(\bY)$};
	
	
	\node [block, right of=channel, node distance=3cm] (Decoder2) at (5.5,-1) {Decoder $\rho(x,z)$};
	% We draw an edge between the channel and Decoder block to 
	% calculate the coordinate u. We need it to place the measurement block. 
	\draw [->] (channel) -- node[name=z] {$Z_i$}  (Decoder2) ;  
	\node [output, right of=Decoder2] (output2) {};
	%\node [block2, above of=channel] (ps) at (4.5,0.75) {state source $Q_S$};
	%\node (M) (input)  at (-2.5,-1) {$M$};
	\node (M2) (output2)  at (11.5,-1) {$\hat{M}_{\rho}(\bZ)$};



	
	% Once the nodes are placed, connecting them is easy. 
	\draw [draw,->] (input) -- (Encoder);
	
	\draw [->] (Decoder) -- (output);
	\draw [->] (Decoder2) -- (output2);
	%\draw [->] (ps) -- node [name=state] {$S_i$}(channel);

%
%
%
%	\draw [dashed, ->]  ([yshift=0.25cm] ps.west) -| node[] {$$} 
%	node [near end] {$S_1^i$} (Encoder.130);
%	
%	\draw [dashed, ->] ([yshift=-0.25cm] ps.west) -| node[] {$$} 
%	node [near end] {$S_{i+1}^n$} (Encoder.50);

%	\draw [draw, -> ] (ps) -| node[] {$$} 
%	node [near end] {$S^n$ or $S^i$} (Encoder);
%
%	\draw [draw, -> ] (ps) -| node[] {$$} 
%	node [near end] {$S^n$} (Decoder);
	
	\end{tikzpicture}
	
	\end{document}
